MSSM Higgs-boson production in bottom-quark fusion: electroweak radiative corrections

Higgs-boson production in association with bottom quarks is an important discovery channel for supersymmetric Higgs particles at hadron colliders for large values of tan(beta). We present the complete O(alpha) electroweak and O(alpha_s) strong corrections to associated bottom-Higgs production through bb fusion in the MSSM and improve this next-to-leading-order prediction by known two-loop contributions to the Higgs self-energies, as provided by the program FeynHiggs. Choosing proper renormalization and input-parameter schemes, the bulk of the corrections (in particular the leading terms for tan(beta)) can be absorbed into an improved Born approximation. The remaining non-universal corrections are typically of the order of a few per cent. Numerical results are discussed for the benchmark scenarios SPS 1b and SPS 4.

==> graphs_SE_SUSY.tex <==

\unitlength=1bp%

\begin{center}
\begin{feynartspicture}(132,154)(1,1)

\FADiagram{(a)}
\FAProp(0.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.,8.93)[t]{$\Pb$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,11.07)[b]{$\Pb$}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde g$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde \Pb_i$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}

\end{center}



==> graphs_SUSY.tex <==
\unitlength=1bp%

\begin{center}
\begin{feynartspicture}(132,154)(1,1)

\FADiagram{(b)}
\FAProp(0.,15.)(7.,14.)(0.,){/Straight}{1}
\FALabel(3.7192,15.5544)[b]{$\Pb$}
\FAProp(0.,5.)(7.,6.)(0.,){/Straight}{-1}
\FALabel(3.7192,4.44558)[t]{$\Pb$}
\FAProp(20.,10.)(13.5,10.)(0.,){/ScalarDash}{0}
\FALabel(16.75,10.82)[b]{$\PHgeneric$}
\FAProp(7.,14.)(7.,6.)(0.,){/Straight}{0}
\FALabel(6.18,10.)[r]{$\tilde g$}
\FAProp(7.,14.)(13.5,10.)(0.,){/ScalarDash}{1}
\FALabel(10.5824,12.8401)[bl]{$\tilde \Pb_i$}
\FAProp(7.,6.)(13.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.5824,7.15993)[tl]{$\tilde \Pb_j$}
\FAVert(7.,14.){0}
\FAVert(7.,6.){0}
\FAVert(13.5,10.){0}

\end{feynartspicture}

\end{center}


